Physically-Motivated Guiding States for Local Hamiltonians

We study the computational complexity of the Guided Local Hamiltonian problem: given a local Hamiltonian $H$ together with a classical description of a guiding state that has non-negligible overlap with the ground state of $H$, estimate the ground-state energy within inverse-polynomial precision. This setting captures real-world scenarios in quantum chemistry and many-body physics, where trial states derived from classical heuristics can be used to guide quantum algorithms. We identify families of physically-motivated guiding states for which the computational hardness of ground-state energy estimation persists in the guided setting. Extending prior results for semi-classical subset states, we prove BQP-hardness for classes including fixed-weight states, matrix product states, Gaussian states, and Fendley states. Our hardness results are obtained via refined Feynman-Kitaev circuit-to-Hamiltonian constructions that explicitly expose the structural role of the guiding state in the reduction. Complementing these results, we give a constructive proof of BQP containment when the guiding state admits a polynomial-size classical description, establishing BQP-completeness for the canonical formulation of the problem. Our results show that quantum advantage persists for the newly introduced state classes, and classical methods also remain viable when said guiding states admit appropriate descriptions. Together, our results identify a Goldilocks zone of guiding states that are efficiently preparable, succinctly described, and sample-query accessible, within which quantum advantage for ground-state estimation can be meaningfully assessed. We additionally formalise the Guided Fermi-Hubbard Hamiltonian problem and prove BQP-completeness on 2D square and triangular lattices, both with and without magnetic fields, when provided with an appropriate fermionic guiding state.

==> tikz.tex <==
% File: tikz.tex
\tikzset{
    summary/.pic = {
        \def\step{1.25cm}
        \node[draw=none, fill=myBlue!45, align = center, font=\large, inner sep=0.2cm, anchor=north] (a) at (0,0) {\cl{BQP} circuit \\[0.1cm] $U = U_K \cdots U_1$};
        \node[draw=none, fill=myBlue!25, align = center, font=\large, below = \step of a] (b) {Local Hamiltonian $H_{\mu}$ \\[0.1cm] $\norm{\ket{\eta_\mu} - \ket{\xi}}\leq \varepsilon$};
        \node[draw=none, fill=myBlue!45, align = center, font=\large, inner sep=0.2cm, below = \step of b] (c) {Perturbed Local Hamiltonian \\[0.1cm] $\hat{H}_{\mu}  = \Delta H_{\mu} + V$ \\[0.1cm] $\norm{\ket{\hat{\phi}_0} - \ket{\xi}}\leq \varepsilon'$};
        \node[draw=none, fill=myBlue!25, align = center, font=\large, below = \step of c] (d) {$2$-Local Hamiltonians \\[0.1cm] \clw{BQP}{hardness}};
    
        \node[right=(0cm of b.east), align = center, gray, font=\small] {ground state: $\eta_\nu$ \\ guiding state: $\xi$};
        \node[right=(0cm of c.east), align = center, gray, font=\small] {ground state: $\hat{\phi}_0$ \\ guiding state: $\xi$};
        % arrows
        \draw[-latex, thick] (a) -- (b) node[right,midway, align = center, font=\small] {Feynman-Kitaev reduction \\ $\mu : \mathbb{N} \to \{0,1\}^{p(n)}$};
        \draw[-latex, thick] (b) -- (c) node[right,midway, align = center, font=\small] {Perturbative analysis};
        \draw[-latex, thick] (c) -- (d) node[right,midway, align = center, font=\small] {Gadget reductions};
    },
    historystate/.pic = {
        \draw[thick] (5.85,0) -- (0,0);
        \draw[thick] (5.85,0.2) -- (0,0.2); \draw[thick] (5.85,-0.2) -- (0,-0.2); \draw[thick] (5.85,-0.8) -- (0,-0.8);
        \node at (2.925,-0.4) {$\vdots$};
    
        \draw[thick] (5.85,0.75) -- (0,0.75); 
        \draw[thick] (5.85,0.65) -- (0,0.65); \draw[thick] (5.85,0.85) -- (0,0.85);
    
        \draw[thick] (5.85,1.5) -- (0,1.5);
        \draw[thick] (5.85,1.4) -- (0,1.4); \draw[thick] (5.85,1.6) -- (0,1.6);
    
        \draw[decorate,decoration={brace,amplitude=5pt}] (-0.05,0.55) -- (-0.05,1.7) node [black,midway,xshift=-1cm] {$\ket{0^n}\ket{0^m}$};
        \draw[decorate,decoration={brace,amplitude=5pt}] (-0.05,-0.9) -- (-0.05,0.3) node [black,midway,xshift=-0.68cm] {$\ket{0^K}$};
    
        \draw[thick, fill=white] (0.45, 1.25) rectangle (0.95, 1.75) node[midway] {$\boldsymbol{X}$};
        \draw[thick, fill=white] (0.25, -1.05) rectangle (1.15, 0.45) node[midway] {$U_{D_K}$};
    
        \draw[thick, fill=white] (1.4, 0.5) rectangle (1.9, 1.75) node[midway] {$U_1$};
        \draw[thick, fill=white] (2.25, 0.5) rectangle (2.75, 1.75) node[midway] {$U_2$};
        \draw[thick, fill=white] (3.1, 0.5) rectangle (3.6, 1.75) node[midway] {$U_3$};
        \draw[thick, fill=white] (5, 0.5) rectangle (5.6, 1.75) node[midway] {$U_K$};
    
        \draw[draw=none,fill=black] (1.65,0.2) circle (0.06);
        \draw[draw=none,fill=black] (2.5,0) circle (0.06);
        \draw[draw=none,fill=black] (3.35,-0.2) circle (0.06);
        \draw[draw=none,fill=black] (5.3,-0.8) circle (0.06);
    
        \draw[thick] (1.65,0.2) -- (1.65,0.5);
        \draw[thick] (2.5,0) -- (2.5,0.5);
        \draw[thick] (3.35,-0.2) -- (3.35,0.5);
        \draw[thick] (5.3,-0.8) -- (5.3,0.5);
    },
    unary/.pic = {
        \draw[thick] (5.75,0.65) -- (0,0.65);
        \draw[thick] (5.75,1.3) -- (0,1.3);
        \draw[thick] (5.75,1.95) -- (0,1.95);
        \draw[thick] (5.75,2.6) -- (0,2.6);
        % draw control gates
        \draw[draw=none,fill=black] (2.2,2.6) circle (0.08);
        \draw[draw=none,fill=black] (3.55,1.95) circle (0.08);
        \draw[draw=none,fill=black] (4.9,1.3) circle (0.08);
        % draw control lines
        \draw[thick] (2.2,2.6) -- (2.2,1.95);
        \draw[thick] (3.55,1.95) -- (3.55,1.3);
        \draw[thick] (4.9,1.3) -- (4.9,0.65);
        % draw rotation gates
        \draw[thick, fill=white] (0.25,2.35) rectangle (1.45,2.85) node[midway] {$R_y(\theta_1)$};
        \draw[thick, fill=white] (1.6,1.7) rectangle (2.8,2.2) node[midway] {$R_y(\theta_2)$};
        \draw[thick, fill=white] (2.95,1.05) rectangle (4.15,1.55) node[midway] {$R_y(\theta_3)$};
        \draw[thick, fill=white] (4.3,0.4) rectangle (5.5,0.9) node[midway] {$R_y(\theta_4)$};


        \node at (6.325,1.625) {\large$=$};
        \begin{scope}[xshift=7cm]
            \draw[thick] (1.25,0.65) -- (0,0.65);
            \draw[thick] (1.25,1.3) -- (0,1.3);
            \draw[thick] (1.25,1.95) -- (0,1.95);
            \draw[thick] (1.25,2.6) -- (0,2.6);

            \draw[thick, fill=white] (0.25,0.4) rectangle (1,2.85) node[midway] {$U_{D_4}$};
        \end{scope}
    },
    cycle/.pic = {
        \draw[thick] (2.5,0.65) -- (0,0.65);
        \draw[thick] (2.5,0) -- (0,0);
        \draw[thick] (2.5,-0.65) -- (0,-0.65);
        \draw[thick] (2.5,-1.95) -- (0,-1.95);
        \draw[thick] (2.5,-2.7) -- (0,-2.7) node[left, xshift=-0.1cm] {$\ket{0}$};

        \draw[draw=none,fill=myBlue, fill opacity=0.1, rounded corners=0.1cm] (0.15,1) rectangle (2.1,-3.05) node[text opacity=1,midway,yshift=-2.25cm] {$g_i$};

        \draw[thick,densely dashed, rounded corners=0.25cm, fill=myBlue, fill opacity=0.25] (0.25,0.9) rectangle (0.75,-2.2) node[text opacity=1,below] {$x_i$};
        \draw[thick] (0.5,0.65) -- (0.5,-1); \draw[thick] (0.5,-1.6) -- (0.5,-2.7);
        \node[] at (0.5,-1.2) {$\vdots$};
        \node[] at (1.125,-1.2) {$\vdots$};
        \draw[fill=white,thick] (0.5,0.65) circle (0.1);
        \draw[fill=black, rotate around={-135:(0.5,0.65)}] (0.5,0.65) -- (0.6,0.65) arc[start angle=0, end angle=180,radius=0.1cm] -- (0.5,0.65);
        \draw[fill=white,thick] (0.5,0) circle (0.1);
        \draw[fill=black, rotate around={-135:(0.5,0)}] (0.5,0) -- (0.6,0) arc[start angle=0, end angle=180,radius=0.1cm] -- (0.5,0);
        \draw[fill=white,thick] (0.5,-0.65) circle (0.1);
        \draw[fill=black, rotate around={-135:(0.5,-0.65)}] (0.5,-0.65) -- (0.6,-0.65) arc[start angle=0, end angle=180,radius=0.1cm] -- (0.5,-0.65);
        \draw[fill=white,thick] (0.5,-1.95) circle (0.1);
        \draw[fill=black, rotate around={-135:(0.5,-1.95)}] (0.5,-1.95) -- (0.6,-1.95) arc[start angle=0, end angle=180,radius=0.1cm] -- (0.5,-1.95);
        \draw[thick,draw=black,fill=white] (0.5,-2.7) circle (0.15); \draw[thick] (0.5,-2.55) -- (0.5,-2.85); \draw[thick] (0.35,-2.7) -- (0.65,-2.7);
        \draw[thick, fill=white] (1.5,0.9) rectangle (2,-2.2) node[midway] {$V_i$};
        \draw[fill=black] (1.75,-2.7) circle (0.075); \draw[thick] (1.75,-2.2) -- (1.75,-2.7);
        \draw[decorate,decoration={brace,amplitude=5pt}] (-0.05,-2.15) -- (-0.05,0.85) node [black,midway,xshift=-15pt, rotate=90] {workspace};
    },
    static/.pic = {
        \draw[thick] (2.5,0) -- (0,0);
        \draw[thick] (2.5,0.1) -- (0,0.1); \draw[thick] (2.5,-0.1) -- (0,-0.1);
        \draw[thick] (2.5,0.65) -- (0,0.65);
        \draw[thick] (2.5,0.55) -- (0,0.55); \draw[thick] (2.5,0.75) -- (0,0.75);
        \node[] at (0.25,0.425) {$\vdots$};
        \draw[decorate,decoration={brace,amplitude=5pt}] (-0.05,-0.2) -- (-0.05,0.85) node [black,midway,xshift=-15pt, rotate=90] {\small workspace};
        \begin{scope}[yshift=-1.15cm]
            \draw[thick] (2.5,0) -- (0,0);
            \draw[thick] (2.5,0.1) -- (0,0.1); \draw[thick] (2.5,-0.1) -- (0,-0.1);
            \draw[thick] (2.5,0.65) -- (0,0.65);
            \draw[thick] (2.5,0.55) -- (0,0.55); \draw[thick] (2.5,0.75) -- (0,0.75);
            \node[] at (0.25,0.425) {$\vdots$};
            \draw[decorate,decoration={brace,amplitude=5pt}] (-0.05,-0.2) -- (-0.05,0.85) node [black,midway,xshift=-10pt, rotate=90] {\small clock};
        \end{scope}
        \draw[thick, fill=white] (0.5,1) rectangle (1,-1.5) node[midway, rotate=90] {\tt PGR};
        \draw[thick, fill=white] (1.5,0.9) rectangle (2,-0.25) node[midway] {$U$};
        \draw[myBlue,thick, densely dashed] (0.15,1) -- (0.15,-2) node[below] {\small $\ket{\psi_1}$};
        \draw[myBlue,thick, densely dashed] (1.15,1) -- (1.15,-2) node[below] {\small $\ket{\psi_2}$};
        \draw[myBlue,thick, densely dashed] (2.15,1) -- (2.15,-2) node[below] {\small $\ket{\psi_3}$};
    },
    easyprep/.pic = {
        \draw[thick, myBlue] (1.5,-1.3) -- (0,-1.3) node[left, xshift=-0.1cm] {$\ket{0}$};
        \draw[thick, myBlue] (1.5,-0.65) -- (0,-0.65) node[left, xshift=-0.1cm] {$\ket{0}$};
        \draw[thick] (1.5,0) -- (0,0);
        \draw[thick] (1.5,0.1) -- (0,0.1); \draw[thick] (1.5,-0.1) -- (0,-0.1);
        \draw[thick] (1.5,0.65) -- (0,0.65);
        \draw[thick] (1.5,0.55) -- (0,0.55); \draw[thick] (1.5,0.75) -- (0,0.75);
        \draw[thick, fill=white] (0.5,0.9) rectangle (1,-0.25) node[midway] {$U_R$};
        \draw[thick, fill=white, draw=myBlue] (0.35,-0.4) rectangle (1.15,-0.9) node[midway, myBlue] {\textsc{Had}};
        \draw[thick, fill=white, draw=myBlue] (0.35,-1.05) rectangle (1.15,-1.55) node[midway, myBlue] {\textsc{Had}};
        \node[] at (0.25,0.425) {$\vdots$};
        \draw[decorate,decoration={brace,amplitude=5pt}] (-0.05,-0.2) -- (-0.05,0.85) node [black,midway,xshift=-15pt] {$\ket{\underbar{0}}$};
        \draw[decorate,decoration={brace,amplitude=5pt}] (1.55,0.85) -- (1.55,-1.35) node [black,midway,xshift=32.5pt] {$\ket{R}{\color{myBlue}\ket{+}\ket{+}}$};
        \begin{scope}[xshift=6cm]
            \draw[thick, myBlue] (2,-1.3) -- (0,-1.3) node[left, xshift=-0.1cm] {$\ket{1}$};
            \draw[thick, myBlue] (2,-0.65) -- (0,-0.65) node[left, xshift=-0.1cm] {$\ket{1}$};
            \draw[thick] (2,0) -- (0,0);
            \draw[thick] (2,0.1) -- (0,0.1); \draw[thick] (2,-0.1) -- (0,-0.1);
            \draw[thick] (2,0.65) -- (0,0.65);
            \draw[thick] (2,0.55) -- (0,0.55); \draw[thick] (2,0.75) -- (0,0.75);
            \draw[thick, fill=white] (0.5,0.9) rectangle (1,-0.25) node[midway] {$U_R$};
            \draw[thick, fill=white, draw=myBlue] (0.35,-0.4) rectangle (1.15,-0.9) node[midway, myBlue] {\textsc{Had}};
            \draw[draw=none,fill=myBlue] (1.5,-0.65) circle (0.08); \draw[thick,myBlue] (1.5,-0.65) -- (1.5,-1.3); \draw[thick,draw=myBlue,fill=white] (1.5,-1.3) circle (0.15); \draw[thick,myBlue] (1.5,-1.15) -- (1.5,-1.45); \draw[thick, myBlue] (1.35,-1.3) -- (1.65,-1.3);
            \node[] at (0.25,0.425) {$\vdots$};
            \draw[decorate,decoration={brace,amplitude=5pt}] (-0.05,-0.2) -- (-0.05,0.85) node [black,midway,xshift=-15pt] {$\ket{\underbar{0}}$};
            \draw[decorate,decoration={brace,amplitude=5pt}] (2.05,0.85) -- (2.05,-1.35) node [black,midway,xshift=32.5pt] {$\ket{R}{\color{myBlue}\ket{\Psi^-}}$};
        \end{scope}
    },
    venn/.pic = {
        \begin{scope}[scale=2, rotate=90]
            \draw[very thick, myBlue!60!black, thick, fill=myBlue!60!black, fill opacity=0.25] (0.5,0) ellipse (1 and 1.5);
            \draw[very thick, myBlue, thick, fill=myBlue, fill opacity=0.45] (-0.75,0) ellipse (1.25 and 1.5);
            % \draw[fill=myBlue!45,draw=none] (-0.75,0) rectangle (1,1);
        \end{scope}
        
        \begin{scope}[scale=2, rotate=90]
            \clip (0.5,0) ellipse (1 and 1.5);
            \clip (-0.75,0) ellipse (1.25 and 1.5);
            \draw[pattern={Lines[angle=30, line width=0.75pt, distance=1.5mm]}, pattern color=black] (0,0) circle(2cm);
        \end{scope}
        
        \begin{scope}[scale=2, rotate=90]
            \draw[very thick, myBlue!70!black,thick] (0.5,0) ellipse (1 and 1.5);
            \draw[very thick, myBlue,thick] (-0.75,0) ellipse (1.25 and 1.5);
        \end{scope}
        
        \node[myBlue,font=\small, align = center] at (0,-2) {sample-query access};
        \node[fill=neededBlue, inner sep=1pt, rounded corners=0.1cm, font=\large] at (0,0) {\textbf{Goldilocks Zone}};
        \node[text width=5cm,myBlue!70!black, font=\small, align = center] at (0,1.75) {efficient classical description \\ \& \\ efficient state preparation};
    },
    goldilocks/.pic = {
        \draw[very thick, pattern={Lines[angle=30, line width=0.5pt, distance=2mm]}, pattern color=black!20] (0,0) ellipse (4 and 3) node[yshift=-3.2cm] {Hilbert Space};
        \draw[very thick, myBlue!60!black, fill=myBlue!60!black, fill opacity=0.125] (0,0) ellipse (3.5 and 2);        
        \begin{scope}
            \draw[draw=none,postaction={decorate,decoration={text along path,text={|\large\bf\color{myBlue!60!black}|Goldilocks Zone{}||}, raise=2pt}}] (0,2) arc (90:-180:3.5cm and 2cm);
        \end{scope}
        \begin{scope}[rotate around={15:(1,-0.25)}]
            \draw[thick, myBlue!80!black, fill=myBlue!80!black, fill opacity=0.125] (1,-0.25) ellipse (2.25 and 1.5);
            \draw[thick, myBlue!80!black, fill=myBlue!80!black, fill opacity=0.125] (1,-0.25) ellipse (1.5 and 1);
            \draw[draw=none,postaction={decorate,decoration={text along path,text={|\color{myBlue!80!black} |SCESS{}||},raise=1pt}}] (1,1.25) arc (90:-270:2.25cm and 1.5cm);
            \draw[draw=none,postaction={decorate,decoration={text along path,text={|\color{myBlue!80!black} |SCSS{}||},raise=1pt}}] (1,0.75) arc (90:-270:1.5cm and 1cm);
        \end{scope}
        \begin{scope}[rotate around={10:(-0.5,-1)}]
            \draw[thick, myBlue!60!black, fill=myBlue!60!black, fill opacity=0.125] (-0.5,-1) ellipse (1 and 0.5);
            \draw[draw=none,postaction={decorate,decoration={text along path,text={|\color{myBlue!60!black} |~~MPS{}||},raise=-8pt}}] (-1.5,-1) arc (-180:0:1cm and 0.5cm);
        \end{scope}
        \begin{scope}
            \draw[thick, myBlue!90!black, fill=myBlue!90!black, fill opacity=0.125] (0.75,-0.75) ellipse (1 and 0.5);
            \draw[draw=none,postaction={decorate,decoration={text along path,text={|\color{myBlue!90!black} |~~~Fixed-Weight{}||},raise=1pt}}] (-0.25,-0.75) arc (180:0:1cm and 0.5cm);
        \end{scope}
        \begin{scope}[rotate around={-40:(0.75,-1.2)}]
            \draw[thick, myBlue!60!black, fill=myBlue!60!black, fill opacity=0.125] (0.75,-1.2) ellipse (0.8 and 0.5);
            \draw[draw=none,postaction={decorate,decoration={text along path,text={|\color{myBlue!60!black} |~~~~GAUSS{}||},raise=1pt}}] (-0.05,-1.2) arc (180:0:0.8 and 0.5);
        \end{scope}
        \node[] at (3,-3.5) {\tiny\tt not to scale};
    },
    fkconstruction/.pic = {
        \draw[thick] (4.5,-0.65) -- (0,-0.65) node[left, xshift=-0.1cm] {$\ket{0}$};
        \draw[thick] (3.425,0) -- (0,0) node[left, xshift=-0.1cm] {$\ket{0}$};
        \draw[thick] (4.075,0) -- (4.5,0);
        \draw[thick] (4.5,0.65) -- (0,0.65) node[left, xshift=-0.1cm] {$\ket{0}$};
        \draw[thick, fill=white] (0.5,0.9) rectangle (1,-0.25) node[midway] {$U_1$};
        \draw[thick, fill=white] (1.5,0.9) rectangle (2,-0.25) node[midway] {$U_2$};
        \draw[thick, fill=white] (2.5,0.15) rectangle (3,-0.9) node[midway] {$U_3$};
        \draw[thick, fill=white] (3.5,0.9) rectangle (4,-0.9) node[midway] {$U_4$};

        \draw[myBlue, thick] (4.5,-1.5) -- (0,-1.5) node[left, xshift=-0.1cm] {$\ket{\boldsymbol{0}}$};

        \draw[myBlue, thick, dashed] (0.75,-0.25) -- (0.75,-1.5);
        \draw[myBlue, thick, dashed] (1.75,-0.25) -- (1.75,-1.5);
        \draw[myBlue, thick, dashed] (2.75,-0.9) -- (2.75,-1.5);
        \draw[myBlue, thick, dashed] (3.75,-0.9) -- (3.75,-1.5);
        \draw[fill=myBlue, draw=none] (0.75,-1.5) circle (0.05) node[below, myBlue] {$\mu(\boldsymbol{1}$)};
        \draw[fill=myBlue, draw=none] (1.75,-1.5) circle (0.05) node[below, myBlue] {$\mu(\boldsymbol{2}$)};
        \draw[fill=myBlue, draw=none] (2.75,-1.5) circle (0.05) node[below, myBlue] {$\mu(\boldsymbol{3}$)};
        \draw[fill=myBlue, draw=none] (3.75,-1.5) circle (0.05) node[below, myBlue] {$\mu(\boldsymbol{4}$)};
    },
    spectrum/.pic = {
    \draw[black!30, -latex] (-0.25,-0.15) -- (-0.25,2.15) node[above] {$E$};
    \foreach \h/\p in {0/100, 1/85, 1.3/70, 1.6/55, 1.7/40} {
        \draw[line width=0.65mm, myBlue!\p!white] (0,\h) -- (2,\h);
    }
    \node[label={[scale=0.65,text=myBlue!100!white]center:$\lambda_{0} = 0$}] at (2.36,0) {};
    \node[label={[scale=0.65,text=myBlue!100!white]center:$\lambda_{1} = \frac{\Delta}{7K^3}$}] at (2.5,1) {};
    \node[myBlue!40!white] at (1,2.15) {$\vdots$};
    \draw[latex-latex] (0.5,0) -- (0.5,1) node[midway,right] {$\gamma$};
    \node[] at (1,-0.5) {$H$};
    \begin{scope}[xshift=4cm]
        \draw[black!30, -latex] (-0.25,-0.15) -- (-0.25,3.35) node[above] {$E$};
        \foreach \h/\p in {0/100, 2/85, 2.3/70, 2.6/55, 2.8/40} {
            \draw[line width=0.65mm, myBlue!\p!white] (0,\h) -- (2,\h);
        }
        \node[label={[scale=0.65,text=myBlue!100!white]center:$\lambda_{0} = 0$}] at (2.36,0) {};
        \node[label={[scale=0.65,text=myBlue!100!white]center:$\lambda_{1} = \frac{\Delta}{7K^3}$}] at (2.5,2) {}; 
        \node[myBlue!40!white] at (1,3.2) {$\vdots$};
        \draw[latex-latex] (0.5,0) -- (0.5,2) node[midway,right] {$\Delta \gamma$};
        \node[] at (1,-0.5) {$\Delta H$};
    \end{scope}
    \begin{scope}[xshift=8cm]
        \draw[black!30, -latex] (-0.25,-0.15) -- (-0.25,3.35) node[above] {$E$};
        \foreach \h/\p in {0/100, 2/85, 2.3/70, 2.6/55, 2.8/40} {
            \draw[line width=0.65mm, myBlue!\p!white] (0,\h) -- (2,\h);
        }
        \node[label={[scale=0.65,text=myBlue!100!white]center:$\lambda_{0} = 0$}] at (2.36,0) {};
        \node[label={[scale=0.65,text=myBlue!100!white]center:$\lambda_{1} = \frac{\Delta}{7K^3}$}] at (2.5,2) {}; 
        \node[myBlue!40!white] at (1,3.2) {$\vdots$};
        \draw[latex-latex] (0.5,0.25) -- (0.5,1.75) node[midway,right] {$\hat{\gamma}$};

        \node[] at (1,-0.75) {$\hat{H} = \Delta H + V$};
        \draw[densely dashed, myBlue!60!black] (2,-0.25) -- (0,-0.25); \draw[densely dashed, myBlue!60!black] (2,0.25) -- (0,0.25);
        \draw[densely dashed, myBlue!60!black] (2,2.25) -- (0,2.25); \draw[densely dashed, myBlue!60!black] (2,1.75) -- (0,1.75);
        \draw[<->, myBlue!60!black] (0.25,-0.25) -- (0.25,0.25) node[midway,right, fill=white, fill opacity=0.6, text opacity=1,inner sep=0.5pt, xshift=0.1cm] {$\norm{V}$};
        \draw[<->, myBlue!60!black] (0.25,2.25) -- (0.25,1.75) node[midway,right, fill=white, fill opacity=0.6, text opacity=1,inner sep=0.5pt, xshift=0.1cm] {$\norm{V}$};
    \end{scope}
    },
    altspectrum/.pic = {
        \begin{scope}[]
            \draw[black!30, -latex] (-0.25,-0.15) -- (-0.25,3.35) node[above] {$E$};
            \foreach \h/\p in {0/100, 2/85, 2.3/70, 2.6/55, 2.8/40} {
                \draw[line width=0.65mm, myBlue!\p!white] (0,\h) -- (2,\h);
            }
            \node[label={[scale=1,text=myBlue!100!white]center:$\lambda_{0} = 0$}] at (2.36+0.2,0) {};
            \node[label={[scale=1,text=myBlue!100!white]center:$\lambda_{1} = \frac{\Delta}{7K^3}$}] at (2.5+0.2,2) {}; 
            \node[myBlue!40!white] at (1,3.2) {$\vdots$};
            \draw[latex-latex] (0.5,0) -- (0.5,2) node[midway,right] {$\Delta \gamma$};
            \node[] at (1,-0.5) {$\Delta H$};
        \end{scope}
        \begin{scope}[xshift=4cm]
            \draw[black!30, -latex] (-0.25,-0.15) -- (-0.25,3.35) node[above] {$E$};
            \foreach \h/\p in {0/100, 2/85, 2.3/70, 2.6/55, 2.8/40} {
                \draw[line width=0.65mm, myBlue!\p!white] (0,\h) -- (2,\h);
            }
            \node[label={[scale=1,text=myBlue!100!white]center:$\lambda_{0} = 0$}] at (2.36+0.2,0) {};
            \node[label={[scale=1,text=myBlue!100!white]center:$\lambda_{1} = \frac{\Delta}{7K^3}$}] at (2.5+0.2,2) {}; 
            \node[myBlue!40!white] at (1,3.2) {$\vdots$};
            \draw[latex-latex] (0.5,0.25) -- (0.5,1.75) node[midway,right] {$\hat{\gamma}$};

            \node[] at (1,-0.75) {$\hat{H} = \Delta H + V$};
            \draw[densely dashed, myBlue!60!black] (2,-0.25) -- (0,-0.25); \draw[densely dashed, myBlue!60!black] (2,0.25) -- (0,0.25);
            \draw[densely dashed, myBlue!60!black] (2,2.25) -- (0,2.25); \draw[densely dashed, myBlue!60!black] (2,1.75) -- (0,1.75);
            \draw[<->, myBlue!60!black] (0.25,-0.25) -- (0.25,0.25) node[midway,right, fill=white, fill opacity=0.6, text opacity=1,inner sep=0.5pt, xshift=0.1cm] {$\norm{V}$};
            \draw[<->, myBlue!60!black] (0.25,2.25) -- (0.25,1.75) node[midway,right, fill=white, fill opacity=0.6, text opacity=1,inner sep=0.5pt, xshift=0.1cm] {$\norm{V}$};
        \end{scope}
        },
    circuit/.pic = {
        \begin{scope}
            \draw[thick] (2.5,0) -- (0,0) node[left, xshift=-0.1cm] {$\ket{0}$};
            \draw[thick] (2.5,0.65) -- (0,0.65) node[left, xshift=-0.1cm] {$\ket{0}$};
            \draw[thick, fill=white] (0.5,0.9) rectangle (1,-0.25) node[midway] {$U_1$};
            \draw[thick, fill=white] (1.5,0.9) rectangle (2,-0.25) node[midway] {$U_2$};
            \node[] at (3,0.325) {$\cdots ~~ \mapsto$};
        \end{scope}
        \begin{scope}[xshift=4.5cm, yshift=0.65cm]
            \draw[thick] (3.5,0.65) -- (0,0.65) node[left, xshift=-0.1cm] {$\ket{0}$};
            \draw[thick] (3.5,0) -- (0,0) node[left, xshift=-0.1cm] {$\ket{0}$};
            \draw[thick] (3.5,-0.65) -- (0,-0.65) node[left, xshift=-0.1cm] {$\ket{0}$};
            \draw[thick] (3.5,-1.3) -- (0,-1.3) node[left, xshift=-0.1cm] {$\ket{0}$};
            \draw[thick, fill=white] (0.5,0.9) rectangle (1,-0.25) node[midway] {$U_1$};
            \draw[thick] (1.5,0.65) -- (1.5,-0.65);
            \draw[thick] (2,0) -- (2,-1.3);
            \draw[thick, fill=white] (2.5,-0.4) rectangle (3,-1.55) node[midway] {$U_2$};
            \draw[thick] (1.35,0.5)--(1.65,0.8); \draw[thick] (1.35,0.8)--(1.65,0.5);
            \draw[thick] (1.35,-0.5)--(1.65,-0.8); \draw[thick] (1.35,-0.8)--(1.65,-0.5);
            \draw[thick] (1.85,-0.15)--(2.15,0.15); \draw[thick] (1.85,0.15)--(2.15,-0.15);
            \draw[thick] (1.85,-1.15-0.3)--(2.15,0.15-1.3); \draw[thick] (1.85,0.15-1.3)--(2.15,-1.15-0.3);
            \node[] at (4,-0.9275) {$\cdots$};
        \end{scope}
    },
    hardnessgrowth/.pic = {
        \begin{scope}
            \clip (0,0) (0,0) ellipse (2.5cm and 1.75cm);
            \fill[ pattern=north east lines, pattern color=myBlue!40] (3.25,3) arc(0:-180:3.25cm and 3.5cm) -- cycle;
        \end{scope}
        \draw[thick] (0,0) ellipse (2.5cm and 1.75cm) node[yshift=-1cm] {\small \textbf{BQP}};
        \draw[draw=black, thick] (3.25,3) arc(0:-180:3.25cm and 3.5cm) node[xshift=3.25cm, yshift=-0.15cm] {\small \textbf{BQP}-hard} node[myBlue, xshift=3.25cm, yshift=-3cm] {\small \textbf{BQP}-complete};
        
        \draw[myBlue,thick, fill=myBlue, fill opacity=0.2, rotate around={-5:(1,0.25)}] (-0.2,2.5) -- (1,0.25) -- (2.2,2.5); % fw region

        \draw[fill=black] (1,0.25) circle (1.5pt) node[yshift=1.6cm, xshift=0.2cm] {\small $\mathcal{F}(\hat{X})$} node[right] {\small$\ket{\xi_{\rm fw}}$};
        
        \draw[myBlue,thick, fill=myBlue, fill opacity=0.2, rotate around={-7:(-0.4,0.5)}] (-2,2.65) -- (-0.4,0.5) -- (0.8,2.65); % MPS region

        \draw[fill=black] (-0.4,0.5) circle (1.5pt) node[yshift=1.8cm, xshift=-0.2cm] {\small $\mathcal{F}({\rm MPS}^*)$} node[left] {\small$\ket{\xi_{\rm MPS}}$};
    },
    triangle-gadgets/.pic=
    {
                    \def\width{10}
            \foreach \i in {0.5, 1, 1.5, ..., 9.5}{
                \draw[black!20] (0,\i)--(\width,\i);
            };
            
            \foreach \j in {0.5, 1, 1.5, ..., 5}{
                \draw[black!20] (10-\j,0)--(10,2*\j);
                \draw[black!20] (10-\j,10)--(5-\j,0);
                \draw[black!20] (\j,10)--(0,10-2*\j);
            };
            
            \foreach \j in {0.5, 1, 1.5, ..., 5}{
            \draw[black!20] (\j,0)--(0,2*\j);
            \draw[black!20] (\j,10)--(5+\j,0);
            \draw[black!20] (10-\j,10)--(10,10-2*\j);
            };
            
            \draw[thick] (0.5,0)--(5.5,10); \draw[thick] (9,0)--(4,10); \draw[thick] (0,0.5)--(10,0.5); \draw[thick] (0,8.5)--(10,8.5); \draw[thick] (1,0)--(0,2); \draw[thick] (8.5,0)--(10,3); 
            \draw[fill=black, thick] (4.75,8.5)circle(0.1);
            \draw[fill=black, thick] (0.75,0.5)circle(0.1);
            \draw[fill=black, thick] (8.75,0.5)circle(0.1);
            \foreach \y/\color in {1.5/blue!25, 2/green!25, 2.5/blue!25, 3/red!25, 3.5/blue!25, 4/green!25, 4.5/blue!25, 5/white!25, 5.5/blue!25, 6/green!25, 6.5/blue!25, 7/red!25, 7.5/blue!25, 8/green!25, 8.5/blue!25} {
            \draw[fill=\color, thick] (\y-0.25,0.5) circle (0.1);
            \draw[fill=\color, thick] (\y+0.25 - 0.5*\y,\y-0.5) circle (0.1);
            \draw[fill=\color, thick] (4.25+0.5*\y,9.5 - \y) circle (0.1);
            }
            \foreach \x in {1.5,2,...,8}{
                \draw[fill=gray!25, draw=black, thick] (\x, 1) circle (0.1);
            }
            \foreach \x in {1.75,2.25,...,7.75}{
                \draw[fill=gray!25, draw=black, thick] (\x, 1.5) circle (0.1);
            }
            
            \foreach \x in {2,2.5,...,7.5}{
                \draw[fill=gray!25, draw=black, thick] (\x, 2) circle (0.1);
            }
            \foreach \x in {2.25,2.75,...,7.25}{
                \draw[fill=gray!25, draw=black, thick] (\x, 2.5) circle (0.1);
            }
            
            \foreach \x in {2.5,3,...,7}{
                \draw[fill=gray!25, draw=black, thick] (\x, 3) circle (0.1);
            }
            \foreach \x in {2.75,3.25,...,6.75}{
                \draw[fill=gray!25, draw=black, thick] (\x, 3.5) circle (0.1);
            }
            
            \foreach \x in {3,3.5,...,6.5}{
                \draw[fill=gray!25, draw=black, thick] (\x, 4) circle (0.1);
            }
            \foreach \x in {3.25,3.75,...,6.25}{
                \draw[fill=gray!25, draw=black, thick] (\x, 4.5) circle (0.1);
            }
            
            \foreach \x in {3.5,4,...,6}{
                \draw[fill=gray!25, draw=black, thick] (\x, 5) circle (0.1);
            }
            \foreach \x in {3.75,4.25,...,5.75}{
                \draw[fill=gray!25, draw=black, thick] (\x, 5.5) circle (0.1);
            }
            
            \foreach \x in {4,4.5,...,5.5}{
                \draw[fill=gray!25, draw=black, thick] (\x, 6) circle (0.1);
            }
            \foreach \x in {4.25,4.75,...,5.25}{
                \draw[fill=gray!25, draw=black, thick] (\x, 6.5) circle (0.1);
            }
            
            \foreach \x in {4.5,5}{
                \draw[fill=gray!25, draw=black, thick] (\x, 7) circle (0.1);
            }
            \foreach \x in {4.75}{
                \draw[fill=gray!25, draw=black, thick] (\x, 7.5) circle (0.1);
            }
            
            \draw[thick, black] (0,0) rectangle (\width,\width);
    }
}
